SPONGE: Open-Source Designs of Modular Articulated Soft Robots

Soft-robot designs are manifold, but only a few are publicly available. Often, these are only briefly described in their publications. This complicates reproduction, and hinders the reproducibility and comparability of research results. If the designs were uniform and open source, validating researched methods on real benchmark systems would be possible. To address this, we present two variants of a soft pneumatic robot with antagonistic bellows as open source. Starting from a semi-modular design with multiple cables and tubes routed through the robot body, the transition to a fully modular robot with integrated microvalves and serial communication is highlighted. Modularity in terms of stackability, actuation, and communication is achieved, which is the crucial requirement for building soft robots with many degrees of freedom and high dexterity for real-world tasks. Both systems are compared regarding their respective advantages and disadvantages. The robots' functionality is demonstrated in experiments on airtightness, gravitational influence, position control with mean tracking errors of <3 deg, and long-term operation of cast and printed bellows. All soft- and hardware files required for reproduction are provided.

==> images/actuators_explosion.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'actuators_explosion.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{233.51547482bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62071275)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{actuators_explosion.pdf}}%
    \put(0.39664297,0.3594559){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize bellows\end{tabular}}}}%
    \put(0.40094268,0.45087339){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize magnet\end{tabular}}}}%
    \put(0.3962251,0.40518138){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize joint\end{tabular}}}}%
    \put(0.39711118,0.20985996){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize encoder\end{tabular}}}}%
    \put(0.39855345,0.02966725){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize microvalve\end{tabular}}}}%
    \put(0.39575782,0.24810332){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize sealing\end{tabular}}}}%
    \put(0.00160568,0.60023834){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize(a)\end{tabular}}}}%
    \put(0.49332247,0.60023712){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize(b)\end{tabular}}}}%
    \put(0.40162742,0.59072474){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize cable/tube\end{tabular}}}}%
    \put(0.40162742,0.56259867){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize guide\end{tabular}}}}%
    \put(0.40162742,0.52285556){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize upper\end{tabular}}}}%
    \put(0.40162742,0.49230171){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize frame\end{tabular}}}}%
    \put(0.40162742,0.31771853){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize tube\end{tabular}}}}%
    \put(0.40162742,0.28960457){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize connector\end{tabular}}}}%
    \put(0.40162742,0.16753473){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize valve\end{tabular}}}}%
    \put(0.40162742,0.13940868){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize interface\end{tabular}}}}%
    \put(0.40162742,0.10089157){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize lower\end{tabular}}}}%
    \put(0.40162742,0.07276548){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize frame\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/communication.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'communication.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{244.35161681bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6098745)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{communication.pdf}}%
    \put(0.19873603,0.16059308){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize I2C \highlightred{controller}\end{tabular}}}}%
    \put(0.19984518,0.09746206){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize electric supply\end{tabular}}}}%
    \put(0.19946107,0.03540559){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize supply $p_\ind{s}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{communication.pdf}}%
    \put(0.41653887,0.57336532){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize port 3\end{tabular}}}}%
    \put(0.41653887,0.54696021){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize (out)\end{tabular}}}}%
    \put(0.41682262,0.48913664){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize port 2\end{tabular}}}}%
    \put(0.41682262,0.46273152){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize (out)\end{tabular}}}}%
    \put(0.4225379,0.33997096){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize port 1\end{tabular}}}}%
    \put(0.42253791,0.31356585){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize (in)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{communication.pdf}}%
    \put(-0.00004799,0.58067319){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize(a)\end{tabular}}}}%
    \put(0.5231359,0.58714211){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize(b)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{communication.pdf}}%
    \put(0.07620708,0.5231601){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\small 1\end{tabular}}}}%
    \put(0.16425499,0.54832223){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\small 2\end{tabular}}}}%
    \put(0.16095778,0.27656876){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\small 2\end{tabular}}}}%
    \put(0.24663256,0.49868362){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\small 3\end{tabular}}}}%
    \put(0.25410364,0.31134549){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\small 1\end{tabular}}}}%
    \put(0.0892652,0.32867253){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\small 3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{communication.pdf}}%
    \put(0.88498449,0.58212109){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize\textmu C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{communication.pdf}}%
    \put(0.36793923,0.40686801){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize supply $p_{\mathrm{s}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{communication.pdf}}%
    \put(0.88498449,0.39796035){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize encoder\end{tabular}}}}%
    \put(0.88498449,0.52073408){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize valve\end{tabular}}}}%
    \put(0.88498449,0.27518644){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize power\end{tabular}}}}%
    \put(0.88498449,0.33657334){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize I2C\end{tabular}}}}%
    \put(-0.00004799,0.21542081){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize(c)\end{tabular}}}}%
    \put(0.19873602,0.20624935){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize test bench\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{communication.pdf}}%
  \end{picture}%
\endgroup%


==> images/control_architectures.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'control_architectures.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{234.36614116bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52766564)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{control_architectures.pdf}}%
    \put(0.2742162,0.39786986){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\highlightred{\small $\frac{1}{2}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{control_architectures.pdf}}%
    \put(0.95725362,0.42293061){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\small $q_i$\end{tabular}}}}%
    \put(0.36728213,0.08440502){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\small $-$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{control_architectures.pdf}}%
    \put(-0.00002571,0.15095582){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\small $q_{i,\ind{d}}$\end{tabular}}}}%
    \put(0.40177301,0.18607972){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\small $d_{i1}$\end{tabular}}}}%
    \put(0.40177817,0.01927832){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\small $d_{i2}$\end{tabular}}}}%
    \put(0.6214621,0.18607603){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\small $u_{i1}$\end{tabular}}}}%
    \put(0.62146552,0.01927306){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\small $u_{i2}$\end{tabular}}}}%
    \put(-0.00002571,0.2288628){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\small(b)\end{tabular}}}}%
    \put(0.12247299,0.08527011){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\small $-$\end{tabular}}}}%
    \put(0.36728213,0.35556619){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\small $-$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{control_architectures.pdf}}%
    \put(-0.00002571,0.42437973){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\small $q_{i,\ind{d}}$\end{tabular}}}}%
    \put(0.40856682,0.5093292){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\small $p_{i1,\ind{d}}$\end{tabular}}}}%
    \put(0.40857208,0.29484952){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\small $p_{i2,\ind{d}}$\end{tabular}}}}%
    \put(0.62146201,0.5093292){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\small $p_{i1}$\end{tabular}}}}%
    \put(0.6214634,0.29484952){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\small $p_{i2}$\end{tabular}}}}%
    \put(-0.00002571,0.50002366){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\small(a)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{control_architectures.pdf}}%
    \put(0.52281501,0.47992206){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\small valve\end{tabular}}}}%
    \put(0.52357731,0.31182297){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\small valve\end{tabular}}}}%
    \put(0.18461271,0.39390984){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\small PI\end{tabular}}}}%
    \put(0.12247299,0.35849313){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\small $-$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{control_architectures.pdf}}%
    \put(0.23190137,0.31608211){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\small $\bar{p}_\ind{stiff}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{control_architectures.pdf}}%
    \put(0.2291588,0.12054221){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\small PI\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{control_architectures.pdf}}%
    \put(0.22951277,0.03913479){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\small $d_\ind{stiff}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{control_architectures.pdf}}%
    \put(0.2319045,0.48607694){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\small $\bar{p}_\ind{stiff}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{control_architectures.pdf}}%
    \put(0.52281501,0.20634405){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\small PWM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{control_architectures.pdf}}%
    \put(0.52357731,0.03824496){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\small PWM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{control_architectures.pdf}}%
    \put(0.95725362,0.15175125){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\small $q_i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{control_architectures.pdf}}%
    \put(0.41687637,0.39966432){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\small $\frac{\Delta p_{i,\ind{d}}}{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{control_architectures.pdf}}%
  \end{picture}%
\endgroup%


==> images/cover.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cover.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{239.15980902bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69337934)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cover.pdf}}%
    \put(0.3130195,0.05658434){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\small (a)\end{tabular}}}}%
    \put(0.5379124,0.51150515){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\small rigid joint\end{tabular}}}}%
    \put(0.5378236,0.59230965){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\small soft bellows\end{tabular}}}}%
    \put(0.53800129,0.42553109){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\small encoder\end{tabular}}}}%
    \put(0.53861592,0.2364257){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\small pneumatics\end{tabular}}}}%
    \put(0.53834175,0.32718112){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\small printed circuit board\end{tabular}}}}%
    \put(0.53811966,0.13710263){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\small integrated microvalve\end{tabular}}}}%
    \put(0.50680487,0.04080256){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\small modularize\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cover.pdf}}%
    \put(0.75542035,0.01842717){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize $5$ cables, $1$ tube\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cover.pdf}}%
    \put(0.71803182,0.05658922){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\small (b)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cover.pdf}}%
    \put(0.04701915,0.01842717){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize $n$ cables, $2n$ tubes\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cover.pdf}}%
    \put(0.38770187,0.6550291){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\small $\o\SI{82}{mm}$\\\end{tabular}}}}%
    \put(0.57196342,0.6550291){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\small $\o\SI{66}{mm}$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{cover.pdf}}%
  \end{picture}%
\endgroup%


==> images/molding.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'molding.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{232.09684424bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71906762)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{molding.pdf}}%
    \put(0.08253287,0.3725692){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize lower mold\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{molding.pdf}}%
    \put(0.21423059,0.37257246){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize core\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{molding.pdf}}%
    \put(0.37922128,0.37256529){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize upper mold\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{molding.pdf}}%
    \put(0.52646821,0.28770295){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\highlightred{\scriptsize upper}\end{tabular}}}}%
    \put(0.52524709,0.25452281){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\highlightred{\scriptsize platform}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{molding.pdf}}%
    \put(0.52297203,0.08028798){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\highlightred{\scriptsize lower}\end{tabular}}}}%
    \put(0.52258114,0.04710635){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\highlightred{\scriptsize platform}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{molding.pdf}}%
    \put(0.53584019,0.17348558){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\highlightred{\scriptsize cast}\end{tabular}}}}%
    \put(0.53378912,0.14030526){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\highlightred{\scriptsize membrane}\end{tabular}}}}%
    \put(0.58236416,0.37257246){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize plug\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{molding.pdf}}%
    \put(0.79300193,0.30203663){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\highlightred{\scriptsize(f)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{molding.pdf}}%
    \put(0.79640912,0.66165465){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize upper\end{tabular}}}}%
    \put(0.7952961,0.6314016){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize platform\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{molding.pdf}}%
    \put(0.76970896,0.42869661){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize lower\end{tabular}}}}%
    \put(0.76859584,0.39844231){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize platform\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{molding.pdf}}%
    \put(0.77993194,0.55350931){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize cast\end{tabular}}}}%
    \put(0.77881845,0.52325612){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize membrane\end{tabular}}}}%
    \put(0.81099877,0.47690266){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize ring\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{molding.pdf}}%
    \put(0.76124026,0.69513501){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize(b)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{molding.pdf}}%
    \put(0.45047273,0.30203663){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\highlightred{\scriptsize(e)}\end{tabular}}}}%
    \put(0.2242742,0.30203663){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\highlightred{\scriptsize(d)}\end{tabular}}}}%
    \put(0.01100119,0.30203663){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\highlightred{\scriptsize(c)}\end{tabular}}}}%
    \put(0.01097682,0.69513044){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\highlightred{\scriptsize(a)}\end{tabular}}}}%
    \put(0.7952961,0.60115256){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize (sealed)\end{tabular}}}}%
    \put(0.76859584,0.36818576){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize (unsealed)\end{tabular}}}}%
    \put(0.52524709,0.22426804){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\highlightred{\scriptsize (unsealed)}\end{tabular}}}}%
    \put(0.52258114,0.01684879){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\highlightred{\scriptsize (sealed)}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/testbench.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'testbench.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{231.59198466bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6908524)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{testbench.pdf}}%
    \put(0.91864762,0.22610568){\color[rgb]{0.16470588,0.49803922,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$2$\end{tabular}}}}%
    \put(0.90475853,0.11464577){\color[rgb]{0.16470588,0.49803922,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$3$\end{tabular}}}}%
    \put(0.97070096,0.11464577){\color[rgb]{0.16470588,0.49803922,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{testbench.pdf}}%
    \put(0.84078747,0.19980626){\color[rgb]{0.16470588,0.49803922,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny P\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{testbench.pdf}}%
    \put(0.63795841,0.25358344){\color[rgb]{0.16470588,0.49803922,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$2$\end{tabular}}}}%
    \put(0.62406932,0.14212353){\color[rgb]{0.16470588,0.49803922,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$3$\end{tabular}}}}%
    \put(0.69001176,0.14212353){\color[rgb]{0.16470588,0.49803922,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{testbench.pdf}}%
    \put(0.56009828,0.22728401){\color[rgb]{0.16470588,0.49803922,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny P\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{testbench.pdf}}%
    \put(0.31786889,0.65738323){\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}\scriptsize EtherCAT slaves\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{testbench.pdf}}%
    \put(0.33657821,0.57027528){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize $\mm{q}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{testbench.pdf}}%
    \put(0.17159452,0.21417013){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize Dev-PC\end{tabular}}}}%
    \put(0.07179559,0.27288731){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize Ethernet\end{tabular}}}}%
    \put(0.86831197,0.0491776){\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}\scriptsize $p_{\mathrm{s,d}}$\end{tabular}}}}%
    \put(0.53782022,0.0491776){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize$\mm{p}_\ind{d}$\end{tabular}}}}%
    \put(0.74647288,0.61479602){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize $\mm{u}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{testbench.pdf}}%
    \put(0.16529022,0.35258498){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize RT-PC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{testbench.pdf}}%
    \put(0.07179559,0.44875539){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize Ethernet (EtherCAT)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{testbench.pdf}}%
    \put(0.17162399,0.53177522){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize I/O terminals\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{testbench.pdf}}%
    \put(0.17200083,0.6097891){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize I2C \highlightred{controller}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{testbench.pdf}}%
    \put(0.33657251,0.63721379){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize $\mm{q}$\end{tabular}}}}%
    \put(0.80295339,0.33096628){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize (b)\end{tabular}}}}%
    \put(0.45944096,0.33096628){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize (a)\end{tabular}}}}%
    \put(0.31787379,0.40075112){\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}\scriptsize EtherCAT master\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{testbench.pdf}}%
    \put(0.33657251,0.50877714){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize$\mm{p},p_\ind{s}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{testbench.pdf}}%
    \put(0.56023488,0.19691002){\color[rgb]{0.16470588,0.49803922,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$2$\end{tabular}}}}%
    \put(0.54634579,0.08545011){\color[rgb]{0.16470588,0.49803922,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$3$\end{tabular}}}}%
    \put(0.61228822,0.08545011){\color[rgb]{0.16470588,0.49803922,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{testbench.pdf}}%
    \put(0.48237474,0.1706106){\color[rgb]{0.16470588,0.49803922,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny P\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{testbench.pdf}}%
  \end{picture}%
\endgroup%

